Energy-Based Control of Nonlinear Infinite-Dimensional Port-Hamiltonian Systems with Dissipation

In this paper, we consider nonlinear PDEs in a port-Hamiltonian setting based on an underlying jet-bundle structure. We restrict ourselves to systems with 1-dimensional spatial domain and 2nd-order Hamiltonian including certain dissipation models that can be incorporated in the port- Hamiltonian framework by means of appropriate differential operators. For this system class, energy-based control by means of Casimir functionals as well as energy balancing is analysed and demonstrated using a nonlinear Euler-Bernoulli beam.

==> w_EBC_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
z tick label style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd}, 
width=6.5cm,
height=5cm,
at={(0.0in,0.0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.54,
tick align=outside,
xlabel={$z^1~(\text{m})$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ylabel={$t~(\text{s})$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-0.008,
zmax=0.02,
zlabel={$w^{1}~(\text{m})$},
zmajorgrids,
view={-37.5}{30},%{-65}{12},
axis background/.style={fill=white},
xlabel style={yshift=0.3cm},
ylabel style={yshift=0.3cm},
zlabel style={yshift=-0.1cm},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%mesh/interior colormap name=jet,
colormap={slategraywhite}{rgb255=(4,110,152) rgb255=(255,255,255)}
]

\addplot3[%
surf,
shader=faceted,z buffer=sort,mesh/rows=12]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.02	-0.00221945171314237	-0.00221945171314237\\
0	0.04	-0.00172487485618772	-0.00172487485618772\\
0	0.06	-0.000880364870975366	-0.000880364870975366\\
0	0.08	0.000177836715850625	0.000177836715850625\\
0	0.1	0.00132822684798341	0.00132822684798341\\
0	0.12	0.00243475392885221	0.00243475392885221\\
0	0.14	0.00348762159109775	0.00348762159109775\\
0	0.16	0.00444854974963208	0.00444854974963208\\
0	0.18	0.00532192310925629	0.00532192310925629\\
0	0.2	0.00610610984942696	0.00610610984942696\\
0	0.22	0.00680812007600072	0.00680812007600072\\
0	0.24	0.00743270082208949	0.00743270082208949\\
0	0.26	0.00798473048403443	0.00798473048403443\\
0	0.28	0.00846758222404036	0.00846758222404036\\
0	0.3	0.0088839139251276	0.0088839139251276\\
0	0.32	0.00923590460988864	0.00923590460988864\\
0	0.34	0.0095257910666582	0.0095257910666582\\
0	0.36	0.00975631003212834	0.00975631003212834\\
0	0.38	0.00993097009287725	0.00993097009287725\\
0	0.4	0.0100541831339999	0.0100541831339999\\
0	0.42	0.010131252632939	0.010131252632939\\
0	0.44	0.0101681583452629	0.0101681583452629\\
0	0.46	0.01017130296323	0.01017130296323\\
0	0.48	0.0101471895916913	0.0101471895916913\\
0	0.5	0.0101021300205536	0.0101021300205536\\
0	0.52	0.0100419454467235	0.0100419454467235\\
0	0.54	0.00997182154913561	0.00997182154913561\\
0	0.56	0.00989615935518066	0.00989615935518066\\
0	0.58	0.00981855468806497	0.00981855468806497\\
0	0.6	0.00974182168721925	0.00974182168721925\\
0	0.62	0.00966806455010745	0.00966806455010745\\
0	0.64	0.00959876278386809	0.00959876278386809\\
0	0.66	0.00953487798661449	0.00953487798661449\\
0	0.68	0.00947695497016128	0.00947695497016128\\
0	0.7	0.00942518319866355	0.00942518319866355\\
0	0.72	0.00937952137834225	0.00937952137834225\\
0	0.74	0.00933974504863577	0.00933974504863577\\
0	0.76	0.00930550760404136	0.00930550760404136\\
0	0.78	0.0092763870893533	0.0092763870893533\\
0	1.18	0.00920705869222842	0.00920705869222842\\
0	1.58	0.00930449871010815	0.00930449871010815\\
0	1.98	0.0093733330678236	0.0093733330678236\\
0	2.38	0.00942325562128878	0.00942325562128878\\
0	2.78	0.00946207610553355	0.00946207610553355\\
0	3.18	0.00949362512668886	0.00949362512668886\\
0	3.58	0.0095199753405549	0.0095199753405549\\
0	3.98	0.00954246606348728	0.00954246606348728\\
0	4.38	0.00956200691123072	0.00956200691123072\\
0	4.78	0.00957920588762176	0.00957920588762176\\
0	5.18	0.00959449831699701	0.00959449831699701\\
0.0490909090909091	0	0	0\\
0.0490909090909091	0.02	-0.00142313610534203	-0.00142313610534203\\
0.0490909090909091	0.04	-0.00100647722288682	-0.00100647722288682\\
0.0490909090909091	0.06	-0.000118887022566326	-0.000118887022566326\\
0.0490909090909091	0.08	0.000898958692347246	0.000898958692347246\\
0.0490909090909091	0.1	0.0019954649210132	0.0019954649210132\\
0.0490909090909091	0.12	0.00304296196421735	0.00304296196421735\\
0.0490909090909091	0.14	0.00403393611814745	0.00403393611814745\\
0.0490909090909091	0.16	0.00493745841001815	0.00493745841001815\\
0.0490909090909091	0.18	0.00575688722513623	0.00575688722513623\\
0.0490909090909091	0.2	0.00649223244337878	0.00649223244337878\\
0.0490909090909091	0.22	0.00714999372939981	0.00714999372939981\\
0.0490909090909091	0.24	0.00773510265806175	0.00773510265806175\\
0.0490909090909091	0.26	0.00825230609011725	0.00825230609011725\\
0.0490909090909091	0.28	0.00870502872129531	0.00870502872129531\\
0.0490909090909091	0.3	0.00909595379533618	0.00909595379533618\\
0.0490909090909091	0.32	0.00942729775307447	0.00942729775307447\\
0.0490909090909091	0.34	0.00970128879538512	0.00970128879538512\\
0.0490909090909091	0.36	0.0099205621511725	0.0099205621511725\\
0.0490909090909091	0.38	0.0100884222582633	0.0100884222582633\\
0.0490909090909091	0.4	0.0102089625408495	0.0102089625408495\\
0.0490909090909091	0.42	0.0102870567554997	0.0102870567554997\\
0.0490909090909091	0.44	0.0103281786386769	0.0103281786386769\\
0.0490909090909091	0.46	0.0103381727981414	0.0103381727981414\\
0.0490909090909091	0.48	0.0103229693170443	0.0103229693170443\\
0.0490909090909091	0.5	0.0102883196681251	0.0102883196681251\\
0.0490909090909091	0.52	0.0102395357567648	0.0102395357567648\\
0.0490909090909091	0.54	0.010181347742299	0.010181347742299\\
0.0490909090909091	0.56	0.0101177801554885	0.0101177801554885\\
0.0490909090909091	0.58	0.010052128886193	0.010052128886193\\
0.0490909090909091	0.6	0.00998697862879717	0.00998697862879717\\
0.0490909090909091	0.62	0.00992426760917993	0.00992426760917993\\
0.0490909090909091	0.64	0.00986536755539264	0.00986536755539264\\
0.0490909090909091	0.66	0.00981117448373874	0.00981117448373874\\
0.0490909090909091	0.68	0.00976220456492829	0.00976220456492829\\
0.0490909090909091	0.7	0.00971865240519641	0.00971865240519641\\
0.0490909090909091	0.72	0.00968049653781016	0.00968049653781016\\
0.0490909090909091	0.74	0.00964754810503791	0.00964754810503791\\
0.0490909090909091	0.76	0.00961950435996753	0.00961950435996753\\
0.0490909090909091	0.78	0.00959599287116386	0.00959599287116386\\
0.0490909090909091	1.18	0.00957591278194044	0.00957591278194044\\
0.0490909090909091	1.58	0.00969041645455223	0.00969041645455223\\
0.0490909090909091	1.98	0.00977072112421214	0.00977072112421214\\
0.0490909090909091	2.38	0.00982920492328655	0.00982920492328655\\
0.0490909090909091	2.78	0.00987468598813651	0.00987468598813651\\
0.0490909090909091	3.18	0.00991158580074365	0.00991158580074365\\
0.0490909090909091	3.58	0.0099423531189739	0.0099423531189739\\
0.0490909090909091	3.98	0.00996856584774965	0.00996856584774965\\
0.0490909090909091	4.38	0.0099912948416568	0.0099912948416568\\
0.0490909090909091	4.78	0.0100112629087845	0.0100112629087845\\
0.0490909090909091	5.18	0.0100289899270616	0.0100289899270616\\
0.0981818181818182	0	0	0\\
0.0981818181818182	0.02	-0.000632093531565711	-0.000632093531565711\\
0.0981818181818182	0.04	-0.000286511121319442	-0.000286511121319442\\
0.0981818181818182	0.06	0.000641673522079829	0.000641673522079829\\
0.0981818181818182	0.08	0.00162024423646557	0.00162024423646557\\
0.0981818181818182	0.1	0.00266266384352164	0.00266266384352164\\
0.0981818181818182	0.12	0.00365125559547479	0.00365125559547479\\
0.0981818181818182	0.14	0.00458033636418693	0.00458033636418693\\
0.0981818181818182	0.16	0.00542645927017141	0.00542645927017141\\
0.0981818181818182	0.18	0.00619194174289239	0.00619194174289239\\
0.0981818181818182	0.2	0.0068784388578338	0.0068784388578338\\
0.0981818181818182	0.22	0.00749194614332951	0.00749194614332951\\
0.0981818181818182	0.24	0.00803757840907287	0.00803757840907287\\
0.0981818181818182	0.26	0.00851995210952133	0.00851995210952133\\
0.0981818181818182	0.28	0.00894254295790127	0.00894254295790127\\
0.0981818181818182	0.3	0.00930805912209424	0.00930805912209424\\
0.0981818181818182	0.32	0.00961875423665924	0.00961875423665924\\
0.0981818181818182	0.34	0.00987684700796098	0.00987684700796098\\
0.0981818181818182	0.36	0.010084871235263	0.010084871235263\\
0.0981818181818182	0.38	0.0102459268602103	0.0102459268602103\\
0.0981818181818182	0.4	0.0103637889911099	0.0103637889911099\\
0.0981818181818182	0.42	0.0104429017865628	0.0104429017865628\\
0.0981818181818182	0.44	0.0104882333573517	0.0104882333573517\\
0.0981818181818182	0.46	0.0105050703786647	0.0105050703786647\\
0.0981818181818182	0.48	0.0104987703765653	0.0104987703765653\\
0.0981818181818182	0.5	0.0104745246959974	0.0104745246959974\\
0.0981818181818182	0.52	0.0104371361305223	0.0104371361305223\\
0.0981818181818182	0.54	0.0103908794360406	0.0103908794360406\\
0.0981818181818182	0.56	0.0103394029226794	0.0103394029226794\\
0.0981818181818182	0.58	0.0102857021048247	0.0102857021048247\\
0.0981818181818182	0.6	0.0102321324273182	0.0102321324273182\\
0.0981818181818182	0.62	0.0101804661320278	0.0101804661320278\\
0.0981818181818182	0.64	0.0101319666629345	0.0101319666629345\\
0.0981818181818182	0.66	0.0100874649435526	0.0100874649435526\\
0.0981818181818182	0.68	0.0100474478668361	0.0100474478668361\\
0.0981818181818182	0.7	0.0100121154116518	0.0100121154116518\\
0.0981818181818182	0.72	0.00998146576842147	0.00998146576842147\\
0.0981818181818182	0.74	0.00995534550736483	0.00995534550736483\\
0.0981818181818182	0.76	0.00993349593968324	0.00993349593968324\\
0.0981818181818182	0.78	0.00991559379423398	0.00991559379423398\\
0.0981818181818182	1.18	0.00994476679783297	0.00994476679783297\\
0.0981818181818182	1.58	0.0100763342573377	0.0100763342573377\\
0.0981818181818182	1.98	0.0101681092156407	0.0101681092156407\\
0.0981818181818182	2.38	0.0102351542620731	0.0102351542620731\\
0.0981818181818182	2.78	0.0102872958825189	0.0102872958825189\\
0.0981818181818182	3.18	0.0103295464865885	0.0103295464865885\\
0.0981818181818182	3.58	0.0103647309310889	0.0103647309310889\\
0.0981818181818182	3.98	0.0103946656390259	0.0103946656390259\\
0.0981818181818182	4.38	0.0104205827744208	0.0104205827744208\\
0.0981818181818182	4.78	0.0104433199373215	0.0104433199373215\\
0.0981818181818182	5.18	0.0104634815362421	0.0104634815362421\\
0.147272727272727	0	0	0\\
0.147272727272727	0.02	0.000139607792979901	0.000139607792979901\\
0.147272727272727	0.04	0.000437956643027748	0.000437956643027748\\
0.147272727272727	0.06	0.00139935344361887	0.00139935344361887\\
0.147272727272727	0.08	0.0023419838552352	0.0023419838552352\\
0.147272727272727	0.1	0.00332979707824589	0.00332979707824589\\
0.147272727272727	0.12	0.00425986842457459	0.00425986842457459\\
0.147272727272727	0.14	0.00512707943342695	0.00512707943342695\\
0.147272727272727	0.16	0.00591581903238326	0.00591581903238326\\
0.147272727272727	0.18	0.00662734798242445	0.00662734798242445\\
0.147272727272727	0.2	0.0072649711043798	0.0072649711043798\\
0.147272727272727	0.22	0.00783420398823561	0.00783420398823561\\
0.147272727272727	0.24	0.00834034015709466	0.00834034015709466\\
0.147272727272727	0.26	0.00878787040636797	0.00878787040636797\\
0.147272727272727	0.28	0.00918031838407403	0.00918031838407403\\
0.147272727272727	0.3	0.00952041668398088	0.00952041668398088\\
0.147272727272727	0.32	0.009810454337978	0.009810454337978\\
0.147272727272727	0.34	0.0100526376734183	0.0100526376734183\\
0.147272727272727	0.36	0.010249399100922	0.010249399100922\\
0.147272727272727	0.38	0.010403632816268	0.010403632816268\\
0.147272727272727	0.4	0.010518796008532	0.010518796008532\\
0.147272727272727	0.42	0.0105989040296289	0.0105989040296289\\
0.147272727272727	0.44	0.0106484203283444	0.0106484203283444\\
0.147272727272727	0.46	0.0106720748018451	0.0106720748018451\\
0.147272727272727	0.48	0.0106746536927744	0.0106746536927744\\
0.147272727272727	0.5	0.0106607892588899	0.0106607892588899\\
0.147272727272727	0.52	0.0106347756124098	0.0106347756124098\\
0.147272727272727	0.54	0.0106004329727284	0.0106004329727284\\
0.147272727272727	0.56	0.0105610336945888	0.0105610336945888\\
0.147272727272727	0.58	0.010519272248687	0.010519272248687\\
0.147272727272727	0.6	0.0104772748127783	0.0104772748127783\\
0.147272727272727	0.62	0.0104366476512123	0.0104366476512123\\
0.147272727272727	0.64	0.0103985448163401	0.0103985448163401\\
0.147272727272727	0.66	0.0103637325448941	0.0103637325448941\\
0.147272727272727	0.68	0.0103326676166524	0.0103326676166524\\
0.147272727272727	0.7	0.0103055550634438	0.0103055550634438\\
0.147272727272727	0.72	0.0102824125697842	0.0102824125697842\\
0.147272727272727	0.74	0.0102631217226328	0.0102631217226328\\
0.147272727272727	0.76	0.0102474678520993	0.0102474678520993\\
0.147272727272727	0.78	0.0102351765421238	0.0102351765421238\\
0.147272727272727	1.18	0.0103136206140034	0.0103136206140034\\
0.147272727272727	1.58	0.0104622523545928	0.0104622523545928\\
0.147272727272727	1.98	0.010565497487184	0.010565497487184\\
0.147272727272727	2.38	0.0106411037527589	0.0106411037527589\\
0.147272727272727	2.78	0.0106999058436194	0.0106999058436194\\
0.147272727272727	3.18	0.0107475072519247	0.0107475072519247\\
0.147272727272727	3.58	0.01078710878239	0.01078710878239\\
0.147272727272727	3.98	0.0108207654810575	0.0108207654810575\\
0.147272727272727	4.38	0.0108498707276951	0.0108498707276951\\
0.147272727272727	4.78	0.0108753769864803	0.0108753769864803\\
0.147272727272727	5.18	0.0108979731708732	0.0108979731708732\\
0.196363636363636	0	0	0\\
0.196363636363636	0.02	0.000871710732864246	0.000871710732864246\\
0.196363636363636	0.04	0.00116940834717	0.00116940834717\\
0.196363636363636	0.06	0.00215193661264868	0.00215193661264868\\
0.196363636363636	0.08	0.00306438834602394	0.00306438834602394\\
0.196363636363636	0.1	0.00399694078779861	0.00399694078779861\\
0.196363636363636	0.12	0.00486915855885235	0.00486915855885235\\
0.196363636363636	0.14	0.00567459360879958	0.00567459360879958\\
0.196363636363636	0.16	0.00640596856619685	0.00640596856619685\\
0.196363636363636	0.18	0.00706352919214172	0.00706352919214172\\
0.196363636363636	0.2	0.00765221963523052	0.00765221963523052\\
0.196363636363636	0.22	0.00817713247427331	0.00817713247427331\\
0.196363636363636	0.24	0.00864372889012867	0.00864372889012867\\
0.196363636363636	0.26	0.0090563845914362	0.0090563845914362\\
0.196363636363636	0.28	0.00941866475137015	0.00941866475137015\\
0.196363636363636	0.3	0.00973332506330082	0.00973332506330082\\
0.196363636363636	0.32	0.0100026854362492	0.0100026854362492\\
0.196363636363636	0.34	0.0102289350558875	0.0102289350558875\\
0.196363636363636	0.36	0.0104144033334685	0.0104144033334685\\
0.196363636363636	0.38	0.0105617772798408	0.0105617772798408\\
0.196363636363636	0.4	0.0106741962555089	0.0106741962555089\\
0.196363636363636	0.42	0.0107552488111485	0.0107552488111485\\
0.196363636363636	0.44	0.010808895607632	0.010808895607632\\
0.196363636363636	0.46	0.0108393125217991	0.0108393125217991\\
0.196363636363636	0.48	0.0108507168601507	0.0108507168601507\\
0.196363636363636	0.5	0.0108471844104342	0.0108471844104342\\
0.196363636363636	0.52	0.0108325013263458	0.0108325013263458\\
0.196363636363636	0.54	0.0108100353371013	0.0108100353371013\\
0.196363636363636	0.56	0.0107826829888161	0.0107826829888161\\
0.196363636363636	0.58	0.010752836867808	0.010752836867808\\
0.196363636363636	0.6	0.0107223936271207	0.0107223936271207\\
0.196363636363636	0.62	0.0106927930881185	0.0106927930881185\\
0.196363636363636	0.64	0.0106650785655496	0.0106650785655496\\
0.196363636363636	0.66	0.0106399512646544	0.0106399512646544\\
0.196363636363636	0.68	0.0106178370255904	0.0106178370255904\\
0.196363636363636	0.7	0.0105989447031622	0.0105989447031622\\
0.196363636363636	0.72	0.010583311273848	0.010583311273848\\
0.196363636363636	0.74	0.010570852539646	0.010570852539646\\
0.196363636363636	0.76	0.0105613975018909	0.0105613975018909\\
0.196363636363636	0.78	0.0105547205360017	0.0105547205360017\\
0.196363636363636	1.18	0.0106824740671673	0.0106824740671673\\
0.196363636363636	1.58	0.0108481711586593	0.0108481711586593\\
0.196363636363636	1.98	0.0109628862198773	0.0109628862198773\\
0.196363636363636	2.38	0.0110470535844512	0.0110470535844512\\
0.196363636363636	2.78	0.0111125159889589	0.0111125159889589\\
0.196363636363636	3.18	0.0111654681713303	0.0111654681713303\\
0.196363636363636	3.58	0.0112094867249133	0.0112094867249133\\
0.196363636363636	3.98	0.0112468654272818	0.0112468654272818\\
0.196363636363636	4.38	0.0112791587398544	0.0112791587398544\\
0.196363636363636	4.78	0.0113074340852756	0.0113074340852756\\
0.196363636363636	5.18	0.011332464863237	0.011332464863237\\
0.245454545454545	0	0	0\\
0.245454545454545	0.02	0.00154198825156906	0.00154198825156906\\
0.245454545454545	0.04	0.00190836206149874	0.00190836206149874\\
0.245454545454545	0.06	0.00289760792720833	0.00289760792720833\\
0.245454545454545	0.08	0.00378744067083606	0.00378744067083606\\
0.245454545454545	0.1	0.00466434631869897	0.00466434631869897\\
0.245454545454545	0.12	0.00547959299334797	0.00547959299334797\\
0.245454545454545	0.14	0.00622347578171576	0.00622347578171576\\
0.245454545454545	0.16	0.00689749422015288	0.00689749422015288\\
0.245454545454545	0.18	0.00750106026441061	0.00750106026441061\\
0.245454545454545	0.2	0.00804071411170312	0.00804071411170312\\
0.245454545454545	0.22	0.00852122557765102	0.00852122557765102\\
0.245454545454545	0.24	0.00894820492828428	0.00894820492828428\\
0.245454545454545	0.26	0.00932593044021347	0.00932593044021347\\
0.245454545454545	0.28	0.00965799854358816	0.00965799854358816\\
0.245454545454545	0.3	0.00994718488250096	0.00994718488250096\\
0.245454545454545	0.32	0.0101958324530289	0.0101958324530289\\
0.245454545454545	0.34	0.0104061060743567	0.0104061060743567\\
0.245454545454545	0.36	0.0105802283240117	0.0105802283240117\\
0.245454545454545	0.38	0.0107206771685553	0.0107206771685553\\
0.245454545454545	0.4	0.0108302740002777	0.0108302740002777\\
0.245454545454545	0.42	0.0109121839609313	0.0109121839609313\\
0.245454545454545	0.44	0.0109698681255337	0.0109698681255337\\
0.245454545454545	0.46	0.0110069530414955	0.0110069530414955\\
0.245454545454545	0.48	0.0110270911882863	0.0110270911882863\\
0.245454545454545	0.5	0.0110338058938554	0.0110338058938554\\
0.245454545454545	0.52	0.0110303775159952	0.0110303775159952\\
0.245454545454545	0.54	0.0110197238121451	0.0110197238121451\\
0.245454545454545	0.56	0.0110043660466338	0.0110043660466338\\
0.245454545454545	0.58	0.010986393947194	0.010986393947194\\
0.245454545454545	0.6	0.0109674738831511	0.0109674738831511\\
0.245454545454545	0.62	0.0109488781141617	0.0109488781141617\\
0.245454545454545	0.64	0.0109315377222003	0.0109315377222003\\
0.245454545454545	0.66	0.0109160874443855	0.0109160874443855\\
0.245454545454545	0.68	0.0109029211876412	0.0109029211876412\\
0.245454545454545	0.7	0.0108922496812954	0.0108922496812954\\
0.245454545454545	0.72	0.0108841283649052	0.0108841283649052\\
0.245454545454545	0.74	0.0108785063054366	0.0108785063054366\\
0.245454545454545	0.76	0.0108752555109504	0.0108752555109504\\
0.245454545454545	0.78	0.0108741989339231	0.0108741989339231\\
0.245454545454545	1.18	0.0110513270883734	0.0110513270883734\\
0.245454545454545	1.58	0.0112340913017509	0.0112340913017509\\
0.245454545454545	1.98	0.0113602758410787	0.0113602758410787\\
0.245454545454545	2.38	0.0114530040322734	0.0114530040322734\\
0.245454545454545	2.78	0.0115251264761125	0.0115251264761125\\
0.245454545454545	3.18	0.0115834293575984	0.0115834293575984\\
0.245454545454545	3.58	0.0116318648353339	0.0116318648353339\\
0.245454545454545	3.98	0.0116729655725199	0.0116729655725199\\
0.245454545454545	4.38	0.0117084468504301	0.0117084468504301\\
0.245454545454545	4.78	0.0117394912639715	0.0117394912639715\\
0.245454545454545	5.18	0.0117669566505356	0.0117669566505356\\
0.294545454545455	0	0	0\\
0.294545454545455	0.02	0.00213204587973152	0.00213204587973152\\
0.294545454545455	0.04	0.00265213352243755	0.00265213352243755\\
0.294545454545455	0.06	0.00363546864007408	0.00363546864007408\\
0.294545454545455	0.08	0.00451080086094989	0.00451080086094989\\
0.294545454545455	0.1	0.00533249465122482	0.00533249465122482\\
0.294545454545455	0.12	0.00609173854040404	0.00609173854040404\\
0.294545454545455	0.14	0.00677448781104683	0.00677448781104683\\
0.294545454545455	0.16	0.00739112885682326	0.00739112885682326\\
0.294545454545455	0.18	0.00794065816454145	0.00794065816454145\\
0.294545454545455	0.2	0.00843111383501489	0.00843111383501489\\
0.294545454545455	0.22	0.00886709620670805	0.00886709620670805\\
0.294545454545455	0.24	0.00925433848881569	0.00925433848881569\\
0.294545454545455	0.26	0.00959704620298985	0.00959704620298985\\
0.294545454545455	0.28	0.00989883338810401	0.00989883338810401\\
0.294545454545455	0.3	0.0101624890933903	0.0101624890933903\\
0.294545454545455	0.32	0.0103903682269862	0.0103903682269862\\
0.294545454545455	0.34	0.0105846007506266	0.0105846007506266\\
0.294545454545455	0.36	0.0107472962968036	0.0107472962968036\\
0.294545454545455	0.38	0.0108807206700258	0.0108807206700258\\
0.294545454545455	0.4	0.0109873776740207	0.0109873776740207\\
0.294545454545455	0.42	0.0110700132478617	0.0110700132478617\\
0.294545454545455	0.44	0.0111315942949049	0.0111315942949049\\
0.294545454545455	0.46	0.0111752047722704	0.0111752047722704\\
0.294545454545455	0.48	0.0112039384265373	0.0112039384265373\\
0.294545454545455	0.5	0.0112207722836676	0.0112207722836676\\
0.294545454545455	0.52	0.0112284842923594	0.0112284842923594\\
0.294545454545455	0.54	0.0112295457191953	0.0112295457191953\\
0.294545454545455	0.56	0.0112261030983415	0.0112261030983415\\
0.294545454545455	0.58	0.0112199426469084	0.0112199426469084\\
0.294545454545455	0.6	0.0112124987973499	0.0112124987973499\\
0.294545454545455	0.62	0.011204874552782	0.011204874552782\\
0.294545454545455	0.64	0.0111978867650895	0.0111978867650895\\
0.294545454545455	0.66	0.0111921012713537	0.0111921012713537\\
0.294545454545455	0.68	0.0111878786558408	0.0111878786558408\\
0.294545454545455	0.7	0.0111854286706339	0.0111854286706339\\
0.294545454545455	0.72	0.0111848238935253	0.0111848238935253\\
0.294545454545455	0.74	0.0111860452125967	0.0111860452125967\\
0.294545454545455	0.76	0.0111890068791924	0.0111890068791924\\
0.294545454545455	0.78	0.0111935798079696	0.0111935798079696\\
0.294545454545455	1.18	0.0114201798463195	0.0114201798463195\\
0.294545454545455	1.58	0.0116200137139046	0.0116200137139046\\
0.294545454545455	1.98	0.0117576669107912	0.0117576669107912\\
0.294545454545455	2.38	0.0118589554466297	0.0118589554466297\\
0.294545454545455	2.78	0.0119377375489173	0.0119377375489173\\
0.294545454545455	3.18	0.012001390951009	0.012001390951009\\
0.294545454545455	3.58	0.0120542432255114	0.0120542432255114\\
0.294545454545455	3.98	0.0120990660100305	0.0120990660100305\\
0.294545454545455	4.38	0.0121377351378115	0.0121377351378115\\
0.294545454545455	4.78	0.0121715485853149	0.0121715485853149\\
0.294545454545455	5.18	0.0122014485922141	0.0122014485922141\\
0.343636363636364	0	0	0\\
0.343636363636364	0.02	0.00263346259484086	0.00263346259484086\\
0.343636363636364	0.04	0.0033940340652096	0.0033940340652096\\
0.343636363636364	0.06	0.00436586606248005	0.00436586606248005\\
0.343636363636364	0.08	0.00523378093257649	0.00523378093257649\\
0.343636363636364	0.1	0.00600212800536236	0.00600212800536236\\
0.343636363636364	0.12	0.00670626199917429	0.00670626199917429\\
0.343636363636364	0.14	0.00732854989367028	0.00732854989367028\\
0.343636363636364	0.16	0.00788774461172798	0.00788774461172798\\
0.343636363636364	0.18	0.0083831717754146	0.0083831717754146\\
0.343636363636364	0.2	0.00882419828487768	0.00882419828487768\\
0.343636363636364	0.22	0.00921546654366638	0.00921546654366638\\
0.343636363636364	0.24	0.00956279984792327	0.00956279984792327\\
0.343636363636364	0.26	0.00987036325360073	0.00987036325360073\\
0.343636363636364	0.28	0.0101417702346626	0.0101417702346626\\
0.343636363636364	0.3	0.0103798133029895	0.0103798133029895\\
0.343636363636364	0.32	0.0105868438941175	0.0105868438941175\\
0.343636363636364	0.34	0.0107649427804701	0.0107649427804701\\
0.343636363636364	0.36	0.0109160981624899	0.0109160981624899\\
0.343636363636364	0.38	0.0110423590449051	0.0110423590449051\\
0.343636363636364	0.4	0.0111459121750725	0.0111459121750725\\
0.343636363636364	0.42	0.0112290900158045	0.0112290900158045\\
0.343636363636364	0.44	0.0112943725846965	0.0112943725846965\\
0.343636363636364	0.46	0.0113443107604078	0.0113443107604078\\
0.343636363636364	0.48	0.0113814476980143	0.0113814476980143\\
0.343636363636364	0.5	0.0114082228875075	0.0114082228875075\\
0.343636363636364	0.52	0.0114269165312537	0.0114269165312537\\
0.343636363636364	0.54	0.0114395579910318	0.0114395579910318\\
0.343636363636364	0.56	0.0114479196985148	0.0114479196985148\\
0.343636363636364	0.58	0.0114534839827022	0.0114534839827022\\
0.343636363636364	0.6	0.0114574508487597	0.0114574508487597\\
0.343636363636364	0.62	0.0114607517149701	0.0114607517149701\\
0.343636363636364	0.64	0.0114640862440064	0.0114640862440064\\
0.343636363636364	0.66	0.0114679483203636	0.0114679483203636\\
0.343636363636364	0.68	0.0114726628592905	0.0114726628592905\\
0.343636363636364	0.7	0.0114784351429614	0.0114784351429614\\
0.343636363636364	0.72	0.0114853527725834	0.0114853527725834\\
0.343636363636364	0.74	0.011493426601781	0.011493426601781\\
0.343636363636364	0.76	0.0115026122422712	0.0115026122422712\\
0.343636363636364	0.78	0.0115128271321275	0.0115128271321275\\
0.343636363636364	1.18	0.0117890327297035	0.0117890327297035\\
0.343636363636364	1.58	0.0120059396195872	0.0120059396195872\\
0.343636363636364	1.98	0.0121550601221407	0.0121550601221407\\
0.343636363636364	2.38	0.0122649082939569	0.0122649082939569\\
0.343636363636364	2.78	0.0123503495067644	0.0123503495067644\\
0.343636363636364	3.18	0.0124193531632203	0.0124193531632203\\
0.343636363636364	3.58	0.0124766220490897	0.0124766220490897\\
0.343636363636364	3.98	0.0125251668703577	0.0125251668703577\\
0.343636363636364	4.38	0.0125670236814035	0.0125670236814035\\
0.343636363636364	4.78	0.0126036061263101	0.0126036061263101\\
0.343636363636364	5.18	0.0126359407539676	0.0126359407539676\\
0.392727272727273	0	0	0\\
0.392727272727273	0.02	0.00305238276757311	0.00305238276757311\\
0.392727272727273	0.04	0.00412315012862726	0.00412315012862726\\
0.392727272727273	0.06	0.00509051638301931	0.00509051638301931\\
0.392727272727273	0.08	0.00595539659308011	0.00595539659308011\\
0.392727272727273	0.1	0.00667425892246522	0.00667425892246522\\
0.392727272727273	0.12	0.00732393827651858	0.00732393827651858\\
0.392727272727273	0.14	0.00788673299109697	0.00788673299109697\\
0.392727272727273	0.16	0.00838834609719365	0.00838834609719365\\
0.392727272727273	0.18	0.008829571751477	0.008829571751477\\
0.392727272727273	0.2	0.00922085795624901	0.00922085795624901\\
0.392727272727273	0.22	0.00956715783366749	0.00956715783366749\\
0.392727272727273	0.24	0.00987434997053039	0.00987434997053039\\
0.392727272727273	0.26	0.010146596382425	0.010146596382425\\
0.392727272727273	0.28	0.0103874875638406	0.0103874875638406\\
0.392727272727273	0.3	0.0105998062104916	0.0105998062104916\\
0.392727272727273	0.32	0.0107858791023532	0.0107858791023532\\
0.392727272727273	0.34	0.0109477202489721	0.0109477202489721\\
0.392727272727273	0.36	0.011087184481642	0.011087184481642\\
0.392727272727273	0.38	0.0112060982498869	0.0112060982498869\\
0.392727272727273	0.4	0.0113063314697115	0.0113063314697115\\
0.392727272727273	0.42	0.0113898106117008	0.0113898106117008\\
0.392727272727273	0.44	0.0114585382252282	0.0114585382252282\\
0.392727272727273	0.46	0.0115145443540317	0.0115145443540317\\
0.392727272727273	0.48	0.0115598324421193	0.0115598324421193\\
0.392727272727273	0.5	0.0115963155941656	0.0115963155941656\\
0.392727272727273	0.52	0.0116257827720845	0.0116257827720845\\
0.392727272727273	0.54	0.0116498266452836	0.0116498266452836\\
0.392727272727273	0.56	0.0116698470691932	0.0116698470691932\\
0.392727272727273	0.58	0.0116870214649065	0.0116870214649065\\
0.392727272727273	0.6	0.0117023128504398	0.0117023128504398\\
0.392727272727273	0.62	0.011716477631035	0.011716477631035\\
0.392727272727273	0.64	0.0117300942757084	0.0117300942757084\\
0.392727272727273	0.66	0.0117435809307338	0.0117435809307338\\
0.392727272727273	0.68	0.0117572236700733	0.0117572236700733\\
0.392727272727273	0.7	0.0117712187038705	0.0117712187038705\\
0.392727272727273	0.72	0.0117856661212179	0.0117856661212179\\
0.392727272727273	0.74	0.0118006043738624	0.0118006043738624\\
0.392727272727273	0.76	0.0118160288749551	0.0118160288749551\\
0.392727272727273	0.78	0.0118319019916563	0.0118319019916563\\
0.392727272727273	1.18	0.0121578864012469	0.0121578864012469\\
0.392727272727273	1.58	0.0123918705797948	0.0123918705797948\\
0.392727272727273	1.98	0.0125524563898106	0.0125524563898106\\
0.392727272727273	2.38	0.0126708631711407	0.0126708631711407\\
0.392727272727273	2.78	0.0127629627068116	0.0127629627068116\\
0.392727272727273	3.18	0.0128373162332729	0.0128373162332729\\
0.392727272727273	3.58	0.0128990015061693	0.0128990015061693\\
0.392727272727273	3.98	0.012951268317618	0.012951268317618\\
0.392727272727273	4.38	0.0129963126141815	0.0129963126141815\\
0.392727272727273	4.78	0.0130356639689663	0.0130356639689663\\
0.392727272727273	5.18	0.0130704332149293	0.0130704332149293\\
0.441818181818182	0	0	0\\
0.441818181818182	0.02	0.00341099348074272	0.00341099348074272\\
0.441818181818182	0.04	0.0048247851933047	0.0048247851933047\\
0.441818181818182	0.06	0.00581243422604327	0.00581243422604327\\
0.441818181818182	0.08	0.00667449062537232	0.00667449062537232\\
0.441818181818182	0.1	0.0073501594993071	0.0073501594993071\\
0.441818181818182	0.12	0.00794566658857573	0.00794566658857573\\
0.441818181818182	0.14	0.00845025024113153	0.00845025024113153\\
0.441818181818182	0.16	0.00889406415387293	0.00889406415387293\\
0.441818181818182	0.18	0.00928094098297818	0.00928094098297818\\
0.441818181818182	0.2	0.0096220844409968	0.0096220844409968\\
0.441818181818182	0.22	0.00992308073108076	0.00992308073108076\\
0.441818181818182	0.24	0.0101898308368706	0.0101898308368706\\
0.441818181818182	0.26	0.0104265338739356	0.0104265338739356\\
0.441818181818182	0.28	0.0106367319397434	0.0106367319397434\\
0.441818181818182	0.3	0.0108231796067571	0.0108231796067571\\
0.441818181818182	0.32	0.0109881525885613	0.0109881525885613\\
0.441818181818182	0.34	0.0111335761711277	0.0111335761711277\\
0.441818181818182	0.36	0.0112611566125291	0.0112611566125291\\
0.441818181818182	0.38	0.0113724905710645	0.0113724905710645\\
0.441818181818182	0.4	0.0114691312095	0.0114691312095\\
0.441818181818182	0.42	0.0115526078850173	0.0115526078850173\\
0.441818181818182	0.44	0.0116244578542787	0.0116244578542787\\
0.441818181818182	0.46	0.0116862049320531	0.0116862049320531\\
0.441818181818182	0.48	0.0117393272493268	0.0117393272493268\\
0.441818181818182	0.5	0.0117852248280042	0.0117852248280042\\
0.441818181818182	0.52	0.0118252038155325	0.0118252038155325\\
0.441818181818182	0.54	0.0118604265229739	0.0118604265229739\\
0.441818181818182	0.56	0.0118919220972795	0.0118919220972795\\
0.441818181818182	0.58	0.0119205618603714	0.0119205618603714\\
0.441818181818182	0.6	0.0119470689962286	0.0119470689962286\\
0.441818181818182	0.62	0.0119720201595382	0.0119720201595382\\
0.441818181818182	0.64	0.0119958680364106	0.0119958680364106\\
0.441818181818182	0.66	0.0120189496504541	0.0120189496504541\\
0.441818181818182	0.68	0.0120415087744383	0.0120415087744383\\
0.441818181818182	0.7	0.0120637265700657	0.0120637265700657\\
0.441818181818182	0.72	0.012085712633618	0.012085712633618\\
0.441818181818182	0.74	0.012107530183051	0.012107530183051\\
0.441818181818182	0.76	0.0121292119711779	0.0121292119711779\\
0.441818181818182	0.78	0.0121507635667512	0.0121507635667512\\
0.441818181818182	1.18	0.0125267420724093	0.0125267420724093\\
0.441818181818182	1.58	0.012777808490035	0.012777808490035\\
0.441818181818182	1.98	0.0129498567884568	0.0129498567884568\\
0.441818181818182	2.38	0.0130768208213614	0.0130768208213614\\
0.441818181818182	2.78	0.0131755775772037	0.0131755775772037\\
0.441818181818182	3.18	0.0132552804689193	0.0132552804689193\\
0.441818181818182	3.58	0.013321381854631	0.013321381854631\\
0.441818181818182	3.98	0.0133773705343473	0.0133773705343473\\
0.441818181818182	4.38	0.0134256020669034	0.0134256020669034\\
0.441818181818182	4.78	0.0134677222459059	0.0134677222459059\\
0.441818181818182	5.18	0.0135049260745118	0.0135049260745118\\
0.490909090909091	0	0	0\\
0.490909090909091	0.02	0.00374546783087251	0.00374546783087251\\
0.490909090909091	0.04	0.00548152746685836	0.00548152746685836\\
0.490909090909091	0.06	0.00653572236118052	0.00653572236118052\\
0.490909090909091	0.08	0.00738990769976651	0.00738990769976651\\
0.490909090909091	0.1	0.00803133946086776	0.00803133946086776\\
0.490909090909091	0.12	0.00857249229654116	0.00857249229654116\\
0.490909090909091	0.14	0.00902044815731263	0.00902044815731263\\
0.490909090909091	0.16	0.00940615081356241	0.00940615081356241\\
0.490909090909091	0.18	0.00973846455607341	0.00973846455607341\\
0.490909090909091	0.2	0.0100289609527674	0.0100289609527674\\
0.490909090909091	0.22	0.0102842253990634	0.0102842253990634\\
0.490909090909091	0.24	0.0105101555806053	0.0105101555806053\\
0.490909090909091	0.26	0.0107110277772996	0.0107110277772996\\
0.490909090909091	0.28	0.0108903081350298	0.0108903081350298\\
0.490909090909091	0.3	0.0110506987341629	0.0110506987341629\\
0.490909090909091	0.32	0.0111943925181342	0.0111943925181342\\
0.490909090909091	0.34	0.0113231992118958	0.0113231992118958\\
0.490909090909091	0.36	0.0114386578988929	0.0114386578988929\\
0.490909090909091	0.38	0.011542126361481	0.011542126361481\\
0.490909090909091	0.4	0.0116348413031316	0.0116348413031316\\
0.490909090909091	0.42	0.011717944872114	0.011717944872114\\
0.490909090909091	0.44	0.0117925239704435	0.0117925239704435\\
0.490909090909091	0.46	0.0118596137941834	0.0118596137941834\\
0.490909090909091	0.48	0.0119201846257753	0.0119201846257753\\
0.490909090909091	0.5	0.0119751393048659	0.0119751393048659\\
0.490909090909091	0.52	0.0120253115283287	0.0120253115283287\\
0.490909090909091	0.54	0.0120714406817476	0.0120714406817476\\
0.490909090909091	0.56	0.0121141874263753	0.0121141874263753\\
0.490909090909091	0.58	0.0121541159222408	0.0121541159222408\\
0.490909090909091	0.6	0.0121917056478706	0.0121917056478706\\
0.490909090909091	0.62	0.0122273483971119	0.0122273483971119\\
0.490909090909091	0.64	0.0122613648806945	0.0122613648806945\\
0.490909090909091	0.66	0.0122940048268184	0.0122940048268184\\
0.490909090909091	0.68	0.0123254650191898	0.0123254650191898\\
0.490909090909091	0.7	0.012355904958293	0.012355904958293\\
0.490909090909091	0.72	0.0123854400278692	0.0123854400278692\\
0.490909090909091	0.74	0.012414154620593	0.012414154620593\\
0.490909090909091	0.76	0.0124421157993015	0.0124421157993015\\
0.490909090909091	0.78	0.0124693702844858	0.0124693702844858\\
0.490909090909091	1.18	0.012895601411371	0.012895601411371\\
0.490909090909091	1.58	0.0131637556460752	0.0131637556460752\\
0.490909090909091	1.98	0.0133472626232551	0.0133472626232551\\
0.490909090909091	2.38	0.0134827820598134	0.0134827820598134\\
0.490909090909091	2.78	0.0135881946635879	0.0135881946635879\\
0.490909090909091	3.18	0.0136732462607268	0.0136732462607268\\
0.490909090909091	3.58	0.0137437634052819	0.0137437634052819\\
0.490909090909091	3.98	0.0138034737348048	0.0138034737348048\\
0.490909090909091	4.38	0.0138548922200908	0.0138548922200908\\
0.490909090909091	4.78	0.0138997810912305	0.0138997810912305\\
0.490909090909091	5.18	0.0139394194444217	0.0139394194444217\\
0.54	0	0	0\\
0.54	0.02	0.00410144586443107	0.00410144586443107\\
0.54	0.04	0.00607474852831867	0.00607474852831867\\
0.54	0.06	0.00726531374508165	0.00726531374508165\\
0.54	0.08	0.0081006862983724	0.0081006862983724\\
0.54	0.1	0.00871952705706924	0.00871952705706924\\
0.54	0.12	0.00920562934022869	0.00920562934022869\\
0.54	0.14	0.00959880053014054	0.00959880053014054\\
0.54	0.16	0.00992597382756088	0.00992597382756088\\
0.54	0.18	0.0102034204688541	0.0102034204688541\\
0.54	0.2	0.0104426525684205	0.0104426525684205\\
0.54	0.22	0.0106516515992558	0.0106516515992558\\
0.54	0.24	0.0108362984957993	0.0108362984957993\\
0.54	0.26	0.0110009840139706	0.0110009840139706\\
0.54	0.28	0.0111490692399474	0.0111490692399474\\
0.54	0.3	0.011283172642583	0.011283172642583\\
0.54	0.32	0.0114053667913787	0.0114053667913787\\
0.54	0.34	0.0115173145909685	0.0115173145909685\\
0.54	0.36	0.0116203647913058	0.0116203647913058\\
0.54	0.38	0.0117156259844222	0.0117156259844222\\
0.54	0.4	0.0118040185544483	0.0118040185544483\\
0.54	0.42	0.0118863083425116	0.0118863083425116\\
0.54	0.44	0.0119631496681314	0.0119631496681314\\
0.54	0.46	0.0120351097954491	0.0120351097954491\\
0.54	0.48	0.0121026718338502	0.0121026718338502\\
0.54	0.5	0.0121662597343235	0.0121662597343235\\
0.54	0.52	0.0122262474800228	0.0122262474800228\\
0.54	0.54	0.0122829597670914	0.0122829597670914\\
0.54	0.56	0.0123366915517462	0.0123366915517462\\
0.54	0.58	0.012387698764595	0.012387698764595\\
0.54	0.6	0.0124362124668099	0.0124362124668099\\
0.54	0.62	0.0124824336076476	0.0124824336076476\\
0.54	0.64	0.0125265437723791	0.0125265437723791\\
0.54	0.66	0.012568697921595	0.012568697921595\\
0.54	0.68	0.0126090397885398	0.0126090397885398\\
0.54	0.7	0.0126477005897243	0.0126477005897243\\
0.54	0.72	0.0126847963049671	0.0126847963049671\\
0.54	0.74	0.0127204284776863	0.0127204284776863\\
0.54	0.76	0.0127546949024293	0.0127546949024293\\
0.54	0.78	0.0127876808577111	0.0127876808577111\\
0.54	1.18	0.0132644667075046	0.0132644667075046\\
0.54	1.58	0.0135497147287326	0.0135497147287326\\
0.54	1.98	0.0137446754877559	0.0137446754877559\\
0.54	2.38	0.0138887478537151	0.0138887478537151\\
0.54	2.78	0.0140008145803881	0.0140008145803881\\
0.54	3.18	0.0140912140459033	0.0140912140459033\\
0.54	3.58	0.0141661465350669	0.0141661465350669\\
0.54	3.98	0.01422957817401	0.01422957817401\\
0.54	4.38	0.0142841832796546	0.0142841832796546\\
0.54	4.78	0.0143318406877509	0.0143318406877509\\
0.54	5.18	0.0143739134567499	0.0143739134567499\\
};
\addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	5	0.01\\
0.0490909090909091	5	0.0104909090909091\\
0.0981818181818182	5	0.0109818181818182\\
0.147272727272727	5	0.0114727272727273\\
0.196363636363636	5	0.0119636363636364\\
0.245454545454545	5	0.0124545454545455\\
0.294545454545455	5	0.0129454545454545\\
0.343636363636364	5	0.0134363636363636\\
0.392727272727273	5	0.0139272727272727\\
0.441818181818182	5	0.0144181818181818\\
0.490909090909091	5	0.0149090909090909\\
0.53	5	0.0154\\
};

 \node[right, align=left, text=black]
at (axis cs:0.2,5,0.017) {$w^{1,d}$};

\addplot3 [color=black,solid,line width=1.5pt]
 table[row sep=crcr] {%
0	0	0\\
0.0490909090909091	0	0\\
0.0981818181818182	0	0\\
0.147272727272727	0	0\\
0.196363636363636	0	0\\
0.245454545454545	0	0\\
0.294545454545455	0	0\\
0.343636363636364	0	0\\
0.392727272727273	0	0\\
0.441818181818182	0	0\\
0.490909090909091	0	0\\
0.54	0	0\\
};

 \node[right, align=left, text=black]
at (axis cs:0.3,0,-0.0015) {$w^{1}(z^1,0)$};


 \end{axis}
\end{tikzpicture}%
